Sequence graphs realizations and ambiguity in language models

Several popular language models represent local contexts in an input text $x$ as bags of words. Such representations are naturally encoded by a sequence graph whose vertices are the distinct words occurring in $x$, with edges representing the (ordered) co-occurrence of two words within a sliding window of size $w$. However, this compressed representation is not generally bijective: some may be ambiguous, admitting several realizations as a sequence, while others may not admit any realization. In this paper, we study the realizability and ambiguity of sequence graphs from a combinatorial and algorithmic point of view. We consider the existence and enumeration of realizations of a sequence graph under multiple settings: window size $w$, presence/absence of graph orientation, and presence/absence of weights (multiplicities). When $w=2$, we provide polynomial time algorithms for realizability and enumeration in all cases except the undirected/weighted setting, where we show the $\#$P-hardness of enumeration. For $w \ge 3$, we prove the hardness of all variants, even when $w$ is considered as a constant, with the notable exception of the undirected unweighted case for which we propose XP algorithms for both problems, tight due to a corresponding $W[1]-$hardness result. We conclude with an integer program formulation to solve the realizability problem, and a dynamic programming algorithm to solve the enumeration problem in instances of moderate sizes. This work leaves open the membership to NP of both problems, a non-trivial question due to the existence of minimum realizations having size exponential on the instance encoding.

==> exponentialPath.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{relsize}
%\usetikzlibrary{positioning}
%\usetikzlibrary{external}
%\usetikzlibrary{calc}
%\usetikzlibrary{fit}
%\usetikzlibrary{decorations.markings}

%\begin{document}
\begin{tikzpicture}[n/.style={draw, circle, inner sep=1mm}, A/.style={blue}, B/.style={green!50!black}, C/.style={red!80!black}, f/.style={n, fill}, X/.style={black}, x=5mm, y=5mm]


\def\k{4}
\def\n{6}
\def\deltaX{8}
\def\deltaY{5.2}
\def\dstep{16}

   \begin{scope}[shift={(0,-12)}]
\foreach\x/\y [count=\step] in {3/2,5/4} {
            \node[f, A] (ra\step) at (\x+\step*\dstep,\y) {};         
}
\foreach\x in {2,...,4} {
    \foreach\y in {1,...,\k} {
        \foreach \step/\dx in {1/0,2/2} {
            \node[n, A] (ra\step\x\y) at (\x+\step*\dstep+\dx,\y) {};         
            \node[n, B] (rb\step\x\y) at (\x+\deltaX+\step*\dstep+\dx,\y+\deltaY) {}; 
            \node[n, C] (rc\step\x\y) at (\x+\deltaX+\step*\dstep+\dx,\y) {}; 
        }
    }
}
\foreach \bs/\cs [count=\step] in {{21,22,23,24,32}/{21,22,23,24,33}, {21,22,23,24,34}/{21,22,23,24,31}}{
    \foreach \aval in {41,42,43,44}{
        \node[f,A, opacity=.4] at (ra\step\aval) {};
        \draw[->] (ra\step) -- (ra\step\aval);
    }
    \foreach \b in \bs {
    \node[f,B, opacity=.4] at (rb\step\b) {};
    \draw[->] (ra\step) -- (rb\step\b);
    }
    \foreach \c in \cs {
    \node[f,C, opacity=.4] at (rc\step\c) {};
    \draw[->] (ra\step) -- (rc\step\c);
    }
    %\node at (rb\step\bs) {X};
}

       
   \end{scope} 
\node at (56,2.6) { \large \textbf{ \dots}};
\node at (15,2.6) { \large \textbf{ \dots}};
\foreach\x in {1,...,\n} {
    \foreach\y in {1,...,\k} {
        \foreach \step in {1,2,3} {
            \node[n, A] (a\step\x\y) at (\x+\step*\dstep,\y) {};         
        }
        \foreach \step in {1,2} {
            \node[n, B] (b\step\x\y) at (\x+\deltaX+\step*\dstep,\y+\deltaY) {}; 
            \node[n, C] (c\step\x\y) at (\x+\deltaX+\step*\dstep,\y) {}; 
        }
    }
}

\foreach \step in {1,2,3} {
    \node[A] at (\n/2+1/2+\dstep*\step,\k+1) {($A$)};
}

\foreach \step in {1,2} {
    \node[B] at (\n/2+1/2+\dstep*\step + \deltaX,\k+1+\deltaY) {($B$)};
    \node[C] at (\n/2+1/2+\dstep*\step + \deltaX,\k+1) {($C$)};
}
\foreach \u [count=\x] in {3,1,2,4,4,3} {
    \node[f,A] at (a1\x\u) (p1\x) {};    
    \pgfmathtruncatemacro{\v}{\u-1}
    \node at ($(a1\x1)+(0,-1)$) {\v};
}

\foreach \u [count=\x] in {3,1,2,4,4} {
    \node[f,X] at (b1\x\u) (p2\x) {};       
    \pgfmathtruncatemacro{\v}{\u-1}
    \node at ($(c1\x1)+(0,-1)$) {\v};
}
\foreach \u [count=\x from 6] in {4} {
    \node[f,X] at (c1\x\u) (p2\x) {};       
    \pgfmathtruncatemacro{\v}{\u-1}
    \node at ($(c1\x1)+(0,-1)$) {\v};    
}

\foreach \u [count=\x] in {3,1,2,4,4,4} {
    \node[f,A] at (a2\x\u) (p3\x) {};    
    \pgfmathtruncatemacro{\v}{\u-1}
    \node at ($(a2\x1)+(0,-1)$) {\v};    
}

\foreach \u [count=\x] in {3,1} {
    \node[f,X] at (b2\x\u) (p4\x) {};    
    \pgfmathtruncatemacro{\v}{\u-1}
        
    \node at ($(c2\x1)+(0,-1)$) {\v};
}
\foreach \u [count=\x from 3] in {3,1,1,1} {
    \node[f,X] at (c2\x\u) (p4\x) {};    
        
    \pgfmathtruncatemacro{\v}{\u-1}
    \node at ($(c2\x1)+(0,-1)$) {\v};
}
\foreach \u [count=\x] in {3,1,3,1,1,1} {
    \node[f,A] at (a3\x\u) (p5\x) {};    
        
    \pgfmathtruncatemacro{\v}{\u-1}
    \node at ($(a3\x1)+(0,-1)$) {\v};
}

\foreach \p/\c in {1/A,2/X,3/A,4/X,5/A} {
    \draw [] (p\p1)--(p\p2)--(p\p3)--(p\p4)--(p\p5)--(p\p6);
}
\begin{scope} []
\draw (p16) -- (p21);
\draw (p26) -- (p31);
\draw (p36) -- (p41);
\draw (p46) -- (p51);
\end{scope}
\begin{scope} [line width=2pt]
\foreach \step/\nxstep in {1/2,2/3} {
    \draw[->] ($(a\step61)+(1,-1)$) -- ($(c\step11)+(-1,-1)$) ;
    \draw[->] ($(c\step61)+(1,-1)$) -- ($(a\nxstep11)+(-1,-1)$) ;
}

\end{scope}

\end{tikzpicture}

%\end{document}

==> fig_dynamic_prog.tex <==
	\centering
	\subfloat[Sequence graph]{\scalebox{0.7}{
		\begin{tikzpicture}
        \tikzstyle{al}=[->, bend left=10]
        \tikzstyle{ar}=[->, bend right=10]
        \tikzstyle{ac}=[->]
		\begin{scope}[xshift=4cm]
		\node[main node] at (-4.793831,-4.990252) (0) {0};
		\node[main node] at (-1.650003,0.995279) (1) {1};
		\node[main node] at (-2.792707,-4.111722) (2) {2};
		\node[main node] at (-6.690637,-1.019216) (3) {3};
		\node[main node] at (-1.252901,-1.804257) (4) {4};
		\node[main node] at (-6.739747,-3.768199) (5) {5};
		\node[main node] at (-3.742480,-0.690621) (6) {6};
		\node[main node] at (-3.027863,1.011339) (7) {7};
		\node[main node] at (-3.723457,-2.544753) (8) {8};
		\node[main node] at (-6.023158,1.417405) (9) {9};
		\node[main node] at (-1.707117,-0.474145) (10) {10};
		\node[main node] at (-6.652897,-6.267174) (11) {11};
		\node[main node] at (-7.252901,0.863740) (12) {12};
		\node[main node] at (-4.072085,-6.698336) (13) {13};
		\draw[al] (0) edge node[right] {} (8);
		\draw[al] (0) edge node[right] {} (11);
		\draw[al] (0) edge node[right] {} (13);
		\draw[al] (1) edge node[right] {} (4);
		\draw[ac] (1) edge node[right] {} (7);
		\draw[ac] (1) edge node[right] {} (8);
		\draw[al] (1) edge node[right] {} (10);
		\draw[al] (2) edge node[right] {} (0);
		\draw[al] (2) edge node[right] {} (5);
		\draw[al] (2) edge node[right] {} (8);
		\draw[al] (2) edge node[right] {} (13);
		\draw[al] (3) edge node[right] {} (0);
		\draw[al] (3) edge node[right] {} (1);
		\draw[ar] (3) edge node[right] {} (2);
		\draw[al, loop above] (3.west) to (3.west);
		\draw[ar] (3) edge node[right] {} (5);
		\draw[al] (3) edge node[right] {} (6);
		\draw[al] (3) edge node[right] {} (7);
		\draw[al] (3) edge node[right] {} (8);
		\draw[al] (3) edge node[right] {} (9);
		\draw[al, bend left=15] (3) edge node[right] {} (10);
		\draw[al] (3) edge node[right] {} (12);
		\draw[al] (4) edge node[right] {} (2);
		\draw[al] (4) edge node[right] {} (3);
		\draw[al] (4) edge node[right] {} (6);
		\draw[al] (4) edge node[right] {} (8);
		\draw[al] (5) edge node[right] {} (0);
		\draw[al] (5) edge node[right] {} (8);
		\draw[ar] (5) edge node[right] {} (11);
		\draw[ar] (5) edge node[right] {} (13);
		\draw[ac] (6) edge node[right] {} (1);
		\draw[al] (6) edge node[right] {} (2);
		\draw[al] (6) edge node[right] {} (3);
		\draw[ar] (6) edge node[right] {} (5);
		\draw[al] (6) edge node[right] {} (7);
		\draw[al] (6) edge node[right] {} (8);
		\draw[ar] (6) edge node[right] {} (9);
		\draw[ar] (7) edge node[right] {} (4);
		\draw[al] (7) edge node[right] {} (6);
		\draw[al] (7) edge node[right] {} (8);
		\draw[al] (7) edge node[right] {} (10);
		\draw[al] (8) edge node[right] {} (0);
		\draw[al] (8) edge node[right] {} (2);
		\draw[al] (8) edge node[right] {} (3);
		\draw[al] (8) edge node[right] {} (4);
		\draw[al] (8) edge node[right] {} (5);
		\draw[al] (8) edge node[right] {} (6);
		\draw[al, loop above] (8.west) to (8.west);
		\draw[al] (8) edge node[right] {} (10);
		\draw[ar] (8) edge node[right] {} (11);
		\draw[al] (8) edge node[right] {} (13);
		\draw[al] (9) edge node[right] {} (1);
		\draw[al] (9) edge node[right] {} (3);
		\draw[ac] (9) edge node[right] {} (7);
		\draw[al] (9) edge node[right] {} (8);
		\draw[al, bend left=15] (10) edge node[right] {} (3);
		\draw[al] (10) edge node[right] {} (4);
		\draw[ac] (10) edge node[right] {} (6);
		\draw[al] (10) edge node[right] {} (8);
		\draw[al] (12) edge node[right] {} (3);
		\draw[al] (12) edge node[right] {} (6);
		\draw[al] (12) edge node[right] {} (9);
		\draw[al] (13) edge node[right] {} (11);
		\end{scope}
		\end{tikzpicture}
		
		
		}
	}
	\quad
	\subfloat[Weights matrix $\Pi$]{\scalebox{0.7}{

			\begin{tikzpicture}[>=stealth,thick]
			\matrix [matrix of math nodes,left delimiter=(,right delimiter=), ampersand replacement=\&](A){
				0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 0 \& 1 \& 0 \& 1\\
				0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 0 \& 1 \& 1 \& 0 \& 1 \& 0 \& 0 \& 0\\
				1 \& 0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 0 \& 1 \& 0 \& 0 \& 0 \& 0 \& 1\\
				1 \& 2 \& 1 \& 2 \& 0 \& 1 \& 2 \& 1 \& 2 \& 2 \& 1 \& 0 \& 1 \& 0\\
				0 \& 0 \& 1 \& 1 \& 0 \& 0 \& 1 \& 0 \& 1 \& 0 \& 0 \& 0 \& 0 \& 0\\
				1 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 0 \& 1 \& 0 \& 1\\
				0 \& 1 \& 1 \& 2 \& 0 \& 1 \& 0 \& 1 \& 1 \& 1 \& 0 \& 0 \& 0 \& 0\\
				0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 1 \& 0 \& 1 \& 0 \& 1 \& 0 \& 0 \& 0\\
				1 \& 0 \& 1 \& 1 \& 1 \& 1 \& 1 \& 0 \& 1 \& 0 \& 1 \& 1 \& 0 \& 1\\
				0 \& 1 \& 0 \& 1 \& 0 \& 0 \& 0 \& 1 \& 1 \& 0 \& 0 \& 0 \& 0 \& 0\\
				0 \& 0 \& 0 \& 1 \& 1 \& 0 \& 1 \& 0 \& 1 \& 0 \& 0 \& 0 \& 0 \& 0\\
				0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0\\
				0 \& 0 \& 0 \& 2 \& 0 \& 0 \& 1 \& 0 \& 0 \& 1 \& 0 \& 0 \& 0 \& 0\\
				0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \& 1 \& 0 \& 0\\
			};
			\end{tikzpicture}
			
		}
	}
	
	\subfloat[Different realizations with $w=5$]{\makebox[5cm][c]{
			$\begin{aligned}
				3 \; 12 \; 3 \; 6 \; 9 \; 3 \; 1 \; 7 \; 8 \; 10 \; 4 \; 6 \; {\color{red}8} \; {\color{red}3 } \; 2 \; 5 \; 0 \; 8 \; 13 \; 11\\
				3 \; 12 \; 3 \; 6 \; 9 \; 3 \; 1 \; 7 \; 8 \; 10 \; 4 \; 6 \; {\color{red}3} \; {\color{red}8} \; 2 \; 5 \; 0 \; 8 \; 13 \; 11\\
			\end{aligned}$
		}
	}
	%\caption{$p=20$, $w=5$}

==> figures/gadgets_DW.tex <==
%\documentclass{standalone}
%\input{common}
%\begin{document}
		\begin{tikzpicture}[bul/.style={main node}]
        
    \begin{scope}[shift={(3,5)}]
    
    \node[align=center] at (-.5,3) {Start Gadget:};
    
  %   arc $(s_0',s_0)$ with weight $k$   
  %   loop $(s_0,s_0)$ with weight ${k \choose 2}$    
  %   arc $(s_0,a)$ with weight $k$     
  %   arc $(s_0,s)$ with weight ${k+1 \choose 2}$ 
  %   loops $(s,s)$ and $(t,t)$ with additional weight ${k \choose 2}$    
  %   arcs $(b,t)$ and $(s,b)$ with weight $({k+1\choose 2} + 2k)$    
    
    %\node [bul, label=$u$] at (-2,0) {};
    \node [main node]  (s0) at (-2,0) {$s_0$};
    \node [main node] (s0p) at (-3,1.5) {$s_0'$};
    \node [main node] (a) at (0.5,.5) {$a$};
    \node [main node]  (s) at (1,-0.5) {$s$};
    
    \draw[->] (s0p) edge[bend left=5] node[midway, left]{$k$} (s0);    
    \draw[->] (s0) edge[loop below, min distance=10mm,in=30,out=60] node[midway, right]{${k \choose 2}$} (s0);
    \draw[->] (s0) edge[bend right=5] node[midway, below]{$k$} (a);
    \draw[->] (s0p) edge[bend left=10] node[midway, above]{$1$} (a);    
    \draw[->] (s0) edge[bend right=5] node[midway, below]{${k+1 \choose 2}$} (s);
    
 %   \draw[->] (s) edge[loop below, min distance=10mm,in=30,out=60] node[midway, right]{${k \choose 2}$} (s);
    
    
    \end{scope}
    
    \begin{scope}[shift={(6,5)}]
    
    \node[align=center] at (3,3) {Queue Gadget:};
    
    
    
    \node [main node] (a) at (1,0.5) {$a$};
    \node [main node]  (t) at (1,-.5) {$t$};
    %\node [main node]  (t) at (5,0) {$t$};
    \node [main node] (b) at (3.5,0) {$b$};
    
    %\draw[->] (t) edge[loop below, min distance=10mm,in=30,out=60] node[midway, right]{${k \choose 2}$} (t);
    
    %\draw[->] (s) edge[bend right=5] node[midway, below]{${k+1\choose 2} + 2k$} (b);
    %\draw[->] (b) edge[bend left=10] node[midway, above]{${k+1\choose 2} + 2k$} (t);
    \draw[->] (t) edge[bend right=10] node[midway, below]{${k+1 \choose 2}$} (b);
    \draw[->] (a) edge[bend left=5] node[midway, above]{$k+1$} (b);    
    \draw[->] (b) edge[loop below, min distance=12mm,in=100,out=80] node[midway, above]{$(m-n+1){w \choose 2}+2(m-n)$} (b);
    \end{scope}
    
    
    
    \begin{scope}[shift={(-1,0)}]
    \node[align=center] at (3.5,3) {Vertex Gadget\\ (for each vertex $u$, including $s$ and $t$):  };
    %\node [bul, label=$u$] at (-2,0) {};
    \node [main node] (a) at (0,0) {$a$ };
\node [main node] (b) at (6.8,0) {$b$ };
\node [main node]  (u) at (2,0) {$u$ };
\node [main node] (up) at (1,2) {$u'$};
    \draw[->] (u) edge[loop below, min distance=18mm,in=40,out=60] node[midway, above]{$(\delta_u +2){k \choose 2}+{k+1 \choose 2}$} (u);
    \draw[<->] (u) edge[bend left=5] node[midway, left]{$k$} (up);
    \draw[<->] (a) edge[bend right=5] node[midway, above]{$k$} (u);
    %\draw[->] (u) edge[bend right=5] node[midway, above]{$k$} (a);
    \draw[<->] (a) edge[bend left=5] node[midway, below]{$1$} (up);
    %\draw[->] (up) edge[bend right=5] node[midway, above]{$1$} (a);
    
    \draw[->] (b) edge[bend left=5] node[midway, below]{$\delta^{out}_u({w\choose 2} -1)+\delta^{in}_u k$} (u);
    \draw[->] (u) edge[bend left=5] node[midway, above]{$\delta^{in}_u({w\choose 2} -1)+\delta^{out}_u k$} (b);
    %\draw[->] (u) edge[bend right=5] node[midway, above]{$(d_u-1)({k+1\choose 2} + 2k)$} (b);
    
    \end{scope}
    \begin{scope}[shift={(8,0)}]
    \node[align=center] at (1,3) {Edge Gadget\\ (for each $\{u,v\}$):    };
    %\node [bul, label=$u$] at (-2,0) {};
    \node [main node] (u) at (0,1) {$u$};
    \node [main node] (v) at (2,1) {$v$};
    
    \draw[<->] (u) edge[] node[midway, below]{${k+1 \choose 2}$} (v);
    
    \end{scope}   
    
    
    \end{tikzpicture}
 % \end{document}

==> figures/gadgets_DW_mini.tex <==
%\documentclass{standalone}
%\input{common}
%\begin{document}
		\begin{tikzpicture}[bul/.style={main node}]
        
    
    \begin{scope}[shift={(0,2)}]
    
    \node[align=center] at (-4,.5) {$x^k a y^k \rightarrow$};
    
    
    
    \node [main node] (x) at (-1.2,0.5) {$x$};
    \node [main node]  (y) at (1.2,0.5) {$y$};
    \node [main node] (a) at (0,0) {$a$};
    
    \draw[->] (x) edge[bend right=15] node[midway, below]{$k$} (a);    
    \draw[->] (a) edge[bend right=15] node[midway, below]{$k$} (y);    
    \draw[->] (x) edge[bend left=5] node[midway, above]{${k+1\choose 2}$} (y);    
    \draw[->] (x) edge[loop, min distance=7mm,in=170,out=190] node[midway, below]{${k \choose 2}$} (x);
    \draw[->] (y) edge[loop, min distance=7mm,in=10,out=-10] node[midway, below]{${k \choose 2}$} (y);
    \end{scope}
\begin{scope}[shift={(0,-2)}]

\node[align=center] at (-4,.5) {$b x^k b^w \rightarrow$};



\node [main node] (x) at (-1.2,0.5) {$x$};
\node [main node]  (b) at (1.2,0.5) {$b$};


\draw[->] (x) edge[bend left=15] node[midway, above]{${w\choose 2}-1$} (b);    
\draw[->] (b) edge[bend left=15] node[midway, below]{$k$} (x);    
\draw[->] (x) edge[loop, min distance=7mm,in=170,out=190] node[midway, below]{${k \choose 2}$} (x);
\draw[->] (b) edge[loop, min distance=7mm,in=10,out=-10] node[midway, below]{${w \choose 2}+1$} (b);
\end{scope}
    
    \begin{scope}[shift={(0,0)}]
    	
    	\node[align=center] at (-4,.5) {$b^w x^k b \rightarrow$};
    	
    	
    	
    	\node [main node] (x) at (-1.2,0.5) {$x$};
    	\node [main node]  (b) at (1.2,0.5) {$b$};
    	
    	
    	\draw[->] (x) edge[bend left=15] node[midway, above]{$k$} (b);    
    	\draw[->] (b) edge[bend left=15] node[midway, below]{${w\choose 2}-1$} (x);    
    	\draw[->] (x) edge[loop, min distance=7mm,in=170,out=190] node[midway, below]{${k \choose 2}$} (x);
    	\draw[->] (b) edge[loop, min distance=7mm,in=10,out=-10] node[midway, below]{${w \choose 2}+1$} (b);
    \end{scope}
    
    
    
    
    \end{tikzpicture}
%  \end{document}

==> figures/reduction_DU.tex <==
%\documentclass{standalone}
%\input{common}
%\begin{document}
    
    \begin{tikzpicture}
    \foreach \x/\y [count=\i] in {1/3,3/3,5/3,7/3,2/1,3/2,4.5/1,7/2} {
        \node (v\i) at (\x,\y) {$\circ$};
    }
    \node[label=south:$s_1$] at (v8) {};
    
    \node[label=south:$s_2$] (s2) at (v7) {};
    
    \foreach \s/\t [count=\i] in {1/2,3/4} {
        \draw[dashed,->, line width=1.5pt] (v\s) --(v\t);
        \draw[dashed,blue, ->, line width=1.5pt] (v\s) --(v\t);
    }
    
    \foreach \s/\t [count=\i] in {1/5,5/1,5/6,6/2,7/6,7/3,2/3,7/5,3/8,8/7,8/4} {
        \draw[red,->] (v\s) --(v\t);
    }
    \foreach \i in {1,...,11} {
           \node[outer sep=0] (t\i) at (\i*1-2, 4) {}; 
           \node at (t\i) {$\bullet$};      
    }
    
    \foreach \v [count=\index, remember=\v as \u (initially t1)] in {t2,t3,v1,t4,v2,t5,t6,t7,v3,t8,v4,t9,t10,t11}{
    \draw[->] (\u)--(\v);
    
  \ifnum \index > 1
    \ifnum \index = 5 \else 
    \ifnum \index = 11 \else 
    \draw[opacity=.3, ->] (\lastu) to[bend left] (\v);
\fi    \fi
  \fi
  \xdef\lastu{\u} 
    }
    \foreach \p in {1,2,3}{
        \foreach \x in {1,2,3} {
            \node at (\p*4+\x-6, 4.6) {$y_\p^\x$};
        }
    }
    
    \foreach \p in {1,2}{
            \node at (\p*4+-2, 4.6) {$z_\p$};        
    }
    
    \draw [out=-90,in=30,->] (t11)to (v8);  
    \draw [out=-30,in=30,->,opacity=.3] (t10)to (v8);  
    \draw [out=-90,in=0,->,opacity=.3,looseness=1.2] (t11)to (v7);   
    \begin{pgfonlayer}{background}
     \node[fit=(v1)(v4)(s2), fill=yellow!50]{} ;
    
    \end{pgfonlayer}
    \end{tikzpicture}
%\end{document}

==> figures/reduction_DW.tex <==
%\documentclass{standalone}
%\input{common}
%\begin{document}

\begin{tikzpicture}
    %%% LEFT: input graph
    \node at (-.8,2) {$G$};
    \foreach \l [count=\i] in {s,u,v,w,t} {
    \pgfmathtruncatemacro{\a}{180+60/2-\i*60}
        \node[main node] (u\i) at (\a:1) {$\l$};
        \node[main node] (u\l) at (u\i) {$\l$};
    }
    \foreach \u/\v in {s/u,u/v,v/w,w/t,u/w}{
       \draw  (u\u) --(u\v);
    }
    %%% MIDDLE: first part of the realization
    \begin{scope}[shift={(4,0)}]
    \node at (-1.6,2) {$G'$};
    \foreach \l [count=\i] in {s,u,v,w,t,s_0} {
    \pgfmathtruncatemacro{\a}{180+60/2-\i*60}
        \node[main node] (u\i) at (\a:1) {$\l$};
        \node[main node] (u\l) at (u\i) {$\l$};
        \node[main node] (up\i) at (\a:1.8) {$\l'$};
        \node[main node] (up\l) at (up\i) {$\l'$};
    }
    \foreach \u/\v in {u/w}{   \draw[black!40]  (u\u) --(u\v);}
    \foreach \u/\v in {s/u,u/v,v/w,w/t}{\draw[black, line width=2pt,->]  (u\u) --(u\v);}
    \node[main node] (a) at (0,0) {$a$};
    \foreach \i in {1,...,6}{
    \pgfmathtruncatemacro{\a}{180+60/2-\i*60}
      \ifnum \i<6
        \draw[red]         
            (\a+30:.2) 
            -- (\a+10:1) 
              edge[loop below, min distance=4mm,in=\a+70,out=\a+110] (\a+10:1) 
            -- (\a:1.5);
            \fi
            \draw[red]  (\a:1.5)
            -- (\a-10:1)edge[loop below, min distance=4mm,in=\a-70,out=\a-110] (\a-10:1)   
            --    (\a-30:.2) ;
    }
    \end{scope}
    %%% RIGHT: second part of the realization
    \begin{scope}[shift={(9,0)}]
    \node at (-1.6,2) {$G'$};
    \foreach \l [count=\i] in {s,u,v,w,t,s_0} {
    \pgfmathtruncatemacro{\a}{180+60/2-\i*60}
        \node[main node] (u\i) at (\a:1) {$\l$};
        \node[main node] (u\l) at (u\i) {$\l$};
        \node[main node] (up\i) at (\a:1.8) {$\l'$};
        \node[main node] (up\l) at (up\i) {$\l'$};
    }
    \foreach \u/\v in {u/w}{ \draw[black, line width=2pt,->]  (u\u) --(u\v);}
    \foreach \u/\v in {s/u,u/v,v/w,w/t}{\draw[black!40]  (u\u) --(u\v);}
    \node[main node] (a) at (0,0) {$b$};
    \pgfmathtruncatemacro{\i}{3}
    \pgfmathtruncatemacro{\a}{180+60/2-\i*60}
        \draw[red]     
            (\a+70:.2) 
              edge[loop below, min distance=4mm,in=\a+170,out=\a+130] (\a+70:.2)         
            -- (\a+60:.8)
            edge[loop below, min distance=4mm,in=\a+170,out=\a+130] 
            (\a+60:.8)        
           -- (\a:.2)
            -- (\a-60:.8)
            edge[loop below, min distance=4mm,in=\a-170,out=\a-130] 
            (\a-60:.8)        
           --(\a-70:.2) 
              edge[loop below, min distance=4mm,in=\a-170,out=\a-130] (\a-70:.2)        ;
    \end{scope}
    \end{tikzpicture}
%\end{document}

==> figures/reduction_GU.tex <==
%\documentclass{standalone}
%\input{common}
%\begin{document}
    \begin{tikzpicture}[inner sep=0,every loop/.style={min distance=10mm,looseness=10}]
        \foreach \l [count=\i] in {a,v,x,b,y}{
            \node[label=\i*72+90:$\l$] (\l) at (\i*72+90:1.5) {$\bullet$};
        }
        \node[label=65:$u$] (u) at (0,0) {$\bullet$};
        \begin{pgfonlayer}{background}
        
        \foreach \q in {u,v,y,x} {
            \draw[, black!60] (a.center)--(\q.center);            
            \draw[, black!60] (b.center)--(\q.center);
        }
        \end{pgfonlayer}
        
        \draw[red, line width=7pt, opacity=.3,line join=round] ($(a)+(36:.5)$) -- (a.center) --(u.center)--(v.center)--(x.center)--(b.center) -- ($(b)+(72*2:.5)$);
        
        \foreach \u/\v in {y/u,u/v,v/x,x/u}{
            \draw[line width=2.5pt] (\u.center) --(\v.center);
        }
        \path (a) edge [loop above,] (a);
        \path (b) edge [loop above,] (b);
        
    \end{tikzpicture}
%\end{document}

==> figures/reduction_opt.tex <==
%\documentclass{standalone}
%\input{common}
%\begin{document}
\begin{tikzpicture}[base/.style={green!50!black,-{>[width=1mm]}}, orig/.style={dashed, base},inner sep=0, path/.style={blue,-{>[width=1mm]}}]

\begin{scope}[ every path/.style={base},
shift={(-2.5,1.5)}, inner sep=2pt, every node/.style={draw, circle, black}]
\node (s) at (2,3){s};
\node (a) at (1,2){a};
\node (b) at (2,1){b};
\node (c) at (1,0){c};
\draw[->] (s)--(a);
\draw[->] (s)--(b);
\draw[->] (a)--(b);
\draw[->] (b)--(a);
\draw[->] (b)--(c);

\draw[->] (a)--(c);
\end{scope}

\foreach \label [count=\i] in {s,a,b,c}{
    
    \node[label=north:$\label_0$] (v\i0) at (\i*2-1,5) {$\bullet$};        
    \node[label=south:$\label_1$] (v\i1) at (\i*2,0) {$\bullet$};
    
    \draw[red, line width=1.5pt, out=-60, in=120,->, looseness=.8] (v\i0) to(v\i1);
}

\foreach \c in {1,...,9} { 
    \pgfmathparse{mod(\c, 2)} 
    \let\parity\pgfmathresult 
    \foreach \l [remember=\l as \prev] in {1,2,3,4} {
        \node (x\c\l) at (\c,\l) {$\bullet$};
        \ifthenelse{\l>1}{
            \ifthenelse{\equal{\parity}{0.0}}{    
                \draw[path] (x\c\l) -- (x\c\prev);
            }{         
                \draw[path] (x\c\prev) -- (x\c\l);
            }
        }{}
    }  
}
\foreach \c/\i [remember=\c as \prev] in {1/1,3/2,5/3,7/4} {
    \pgfmathtruncatemacro{\nc}{\c +1}
    \pgfmathtruncatemacro{\nnc}{\c +2}    
    \draw[path] (x\c4) -- (v\i0);
    \draw[path] (v\i0) -- (x\nc4);
    \draw[path] (x\nc1) -- (v\i1);
    \draw[path] (v\i1) -- (x\nnc1);
    \node [label=north west:$x_\c^1$] at (x\c1){};    
    \node [label=north west:$x_\c^4$] at (x\c4){};
    \node [label=north east:$x_\nc^1$] at (x\nc4){};    
    \node [label=north west:$x_\nc^4$] at (x\nc1){};
}
    \node [label=north west:$x_9^1$] at (x91){};    
    \node [label=north west:$x_9^4$] at (x94){};
\foreach \s/\t/\a in {1/2/75:2,2/3/75:1,3/4/75:1,2/4/80:6,1/3/80:6} {
    \draw[orig] (v\s1) .. controls +(\a) and +(-180:.5) .. (v\t0);
}\draw[orig] (v31) .. controls +(80:6) and +(17:3.5) .. (v20);
\begin{pgfonlayer}{background}
\begin{scope} [
line width=15pt, 
line cap=round, 
red,
opacity=.2
]
\draw (v11.center) -- (x24.center) -- (v10.center);
\draw[rounded corners] (x42.center)  -- (v21.center)-- (x51.center) -- (x53.center);
\draw (v31.center) -- (x71.center) -- (v40.center);

\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
%\end{document}

==> last_figure.tex <==
	\centering
%	 \begin{subfigure}[h]{0.45\textwidth}
\centering
%\begin{minipage}[c]{0.3\linewidth}
%\subcaptionbox{Original graph $G$}[0.3\textwidth]
\subfloat[$G$]
{\begin{tikzpicture}
	\begin{scope}[xshift=4cm]
	\node[main node] (1) {1};
	\node[main node] (2) [right = 1.2cm  of 1] {2};
	\node[main node] (3) [below = 1.2cm  of 2] {3};
	\node[main node] (4) [left = 1.2cm  of 3] {4};
	
	\draw[->] (4) edge node[right] {} (1);
	\draw[<->] (3) edge node[below] {} (4);
	%\draw[<->] (4) edge node[right] {} (3);
	\draw[<->] (2) edge node[right] {} (3);
	%\draw[->] (3) edge node[right] {{\tiny $2$}} (2);
	\draw[->] (4) edge node[right] {} (2);
	\draw[->] (2) edge node[right] {} (4);
	\draw[->] (3) edge node[right] {} (1);
	
	\end{scope}
	\end{tikzpicture}}\qquad \qquad
%\subcaptionbox{Graph $H$ is not a $2$-sequence graph}[0.33\textwidth]
\subfloat[$H^{(2)}$]
{\begin{tikzpicture}
	\begin{scope}[xshift=4cm]
	\foreach \s in {1,...,\n}
	{
		\node[main node]  (\getnthelement{\s}) at ({360/\n * (\s - 1)}:\verySmallRadius) {\scriptsize{\getnthelement{\s}}};
		arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	}
	\draw[, ->] (42) edge node[right] {} (23);
	\draw[, ->] (23) edge node[right] {} (34);
	\draw[, ->] (23) edge node[right] {} (34);
	\draw[ ->] (34) edge node[right] {} (41);
	\draw[, ->] (34) edge node[right] {} (42);	
	\draw[, ->] (43) -- (31); 
	\draw[, ->] (43) -- (32); 
	\draw[, ->] (32) -- (24); 
	
	\end{scope}
	\end{tikzpicture}}\qquad \qquad
%\subcaptionbox{DAG $R(H^{(1)})$}[0.33\textwidth]
\subfloat[$R(H^{(2)})$]
{\begin{tikzpicture}
	\begin{scope}[xshift=4cm]
	%	\foreach \s in {1,...,\n}
	%	{
	%		\node[reduced node]  (\getnthelement{\s}) at ({360/\n * (\s - 1)}:\verySmallRadius) {\getnthelement{\s}};
	%		arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	%	}
	
	\newcommand{\s}{1}
	\node[reduced node]  (\getnthelement{\s}) at ({360/\n * (\s- 1)}:\verySmallRadius) {\scriptsize{\getnthelement{\s}}};
	arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	
	\renewcommand{\s}{2}
	\node[reduced node]  (\getnthelement{\s}) at ({360/\n * (\s - 1)}:\verySmallRadius) {\scriptsize{\getnthelement{\s}}};
	arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	
	\renewcommand{\s}{4}
	\node[reduced node]  (\getnthelement{\s}) at ({360/\n * (\s - 1)}:\verySmallRadius) {\scriptsize{\getnthelement{\s}}};
	arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	
	\renewcommand{\s}{6}
	\node[reduced node]  (\getnthelement{\s}) at ({360/\n * ( \s- 1)}:\verySmallRadius) {\scriptsize{\getnthelement{\s}}};
	arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	
	\renewcommand{\s}{8}
	\node[reduced node]  (\getnthelement{\s}) at ({360/\n * ( \s- 1)}:\verySmallRadius) {\scriptsize{\getnthelement{\s}}};
	arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	
	\renewcommand{\s}{4}
	\node[reduced node]  (34234) at ({360/\n * ( \s)}:\verySmallRadius) {\scriptsize{34234}};
	arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\verySmallRadius);
	%		31,24,23,43,42,41,34,32,C
	
	\draw[rededge, ->] (34234) edge (41); 
	%\draw[->] (3) edge[bend right=20] node[above] {{\tiny $1$}} (1);
	\draw[rededge, ->] (43) -- (31); 
	\draw[rededge, ->] (43) -- (32); 
	\draw[rededge, ->] (32) -- (24); 
	
	\end{scope}
	\end{tikzpicture}}
%	\subcaptionbox{List of walks in $R(H)$: only one is $3$-admissible.}[0.45\textwidth]
%	{
%		\begin{tikzpicture}
%		\begin{scope}[xshift=4cm]
%		{\footnotesize
%			%\node[reduced node, fill=white, opacity=1]  (1) {1};
%			\node[text width=5cm]  at (0,0)  (1) {34234, 41: $3$-admissible, authentic sequence 342341};
%			\node[text width=5cm, below=0.1 cm of 1]  (2) {43, 31};
%			\node[text width=5cm, below=0.1cm  of 2]  (3) {43, 32};
%			\node[text width=5cm, below=0.1cm  of 3]  (4) {43, 32, 24};
%		}
%		\end{scope}
%		\end{tikzpicture}
%	}


==> last_figure2.tex <==
	\centering
%	 \begin{subfigure}[h]{0.45\textwidth}
\centering
\subfloat[$G$]
{\begin{tikzpicture}
	\begin{scope}[xshift=4cm]
	\node[main node] (1) {1};
	\node[main node] (2) at (0,1) {2};
	\node[main node] (3) at (0,-1) {3};
	\draw [ -] (1) edge[out=10, in=-10, looseness=15] (1);
	\draw[-] (1) edge node[right] {} (2);
	\draw[-] (3) edge node[right]{} (1);	
	\end{scope}
	\end{tikzpicture}}\qquad \qquad
\subfloat[$H^{(2)}$]
{\begin{tikzpicture}
	\begin{scope}[xshift=4cm]
	\node[main node]  (11) at (0,0) {11};	
	\node[main node]  (13) at (-.5,-1) {13};
	\node[main node]  (31) at (.5,-1) {31};
		\node[main node]  (21) at (.5,1) {21};
	\node[main node]  (12) at (-.5,1	) {12};
	
	\draw[red, -] (11) edge node[right] {} (13);
	\draw[red, -] (13) edge node[right] {} (31);
	\draw[red, -] (31) edge node[right] {} (11);
	\draw[red, -] (11) edge node[right] {} (21);
%	\draw[red, -] (21) edge node[right] {} (12);	
	\draw[red, -] (11) -- (12); 
    \draw[red, -] (12) -- (21);
    \draw [red, -] (11) edge[out=10, in=-10, looseness=15] (11);
	%\draw[red, -] (43) -- (32); 
	%\draw[red, -] (32) -- (24); 
	
	\end{scope}
	\end{tikzpicture}}
	\qquad \qquad
%\subcaptionbox{DAG $R(H^{(1)})$}[0.33\textwidth]
\subfloat[$H^{(3)}$]
{\begin{tikzpicture}
	\begin{scope}[xshift=4cm]

	\node[main node]  (131) at (0,-1) {131};
	\node[main node]  (311) at (-1,-.5) {311};
    \node[main node] (113) at (1,-.5) {113};
	\node[main node]  (111) at (0,0) {111};
    \node[main node] (211) at (-1,.5) {211};

	\node[main node]  (121) at (0,1) {121};
    \node[main node] (112) at (1,.5) {112};
    
	
	\draw[red, -] (113) edge (131);
	
    \draw[red, -] (311) edge (111);

    \draw[red, -] (111) edge (113);

    \draw[red, -] (111) edge (112);

    \draw[red, -] (211) edge (111);

    \draw[red, -] (121) edge (211);

    \draw[red, -] (112) edge (121);

    \draw[red, -] (131) edge (311);

    \draw [red, -] (111) edge[out=10, in=-10, looseness=15] (111);
 
	\end{scope}
	\end{tikzpicture}}

\subfloat[A walk visiting all arcs of (the single connected component of) $H^{(3)}$ and its underlying string that is a 4-realization of $G$ by Lemma~\ref{lem:GU_reverse}.]
{\begin{tikzpicture}
		\begin{scope}[shift={(-5.5,0)}]
		\foreach \u [count=\i] in {111,211,121,112,111,111,113,131,311,111} {
			\node[main node] (y\i) at (\i*.9,0) {\u};
		}
	   \foreach \v [count=\u] in {2,...,10} {
	    \draw[red] (y\u) -- (y\v);
	}
\end{scope}
\begin{scope}[shift={(-4.2,0)}]	
\foreach \i/\off [count=\u] in {1/0,4/0,7/0,10/0,13/0,14/1,15/2,16/0,17/1,18/2}{
	\pgfmathsetmacro{\y}{-.77+\off*.1}
	\draw[blue!80!black, line width=2pt] (\i*.4-.07,\y) --  (\i*.4+.8+.07,\y);
	\draw[blue!80!black, opacity=.5] (y\u) -- (\i*.4+.3,\y+.02);
}
		\foreach \x [count=\i] in {1,1,1,2,1,1,1,2,1,1,1,2,1,1,1,1,3,1,1,1}
		{	\node (x\i) at (\i*.4,-1) {\x};
	}
\end{scope}
\end{tikzpicture}}

